Light clusters in nuclear matter of finite temperature

We investigate properties and the distribution of light nuclei (A<4) in symmetric nuclear matter of finite temperature within a microscopic framework. For this purpose we have solved few-body Alt-Grassberger-Sandhas type equations for quasi-nucleons that include self-energy corrections and Pauli blocking in a systematic way. In a statistical model we find a significant influence in the composition of nuclear matter if medium effects are included in the microscopic calculation of nuclei. If multiplicities are frozen out at a certain time (or volume), we expect significant consequences for the formation of light fragments in a heavy ion collision. As a consequence of the systematic inclusion of medium effects the ordering of multiplicities becomes opposite to the law of mass action of ideal components. This is necessary to explain the large abundance of $\alpha$-particles in a heavy ion collision that are otherwise largely suppressed in an ideal equilibrium scenario.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

